Contact interaction treatment of the nucleon Faddeev equation

Working with a symmetry-preserving treatment of a vector*vector contact interaction (SCI), a largely algebraic three-body Faddeev equation treatment of the nucleon bound state problem is introduced and used to deliver results for all nucleon charge and magnetisation distributions and their flavour separation. A strength of the SCI treatment is that it provides for a transparent understanding of this three-body approach to developing predictions for baryon observables. Comparisons of SCI results with predictions obtained in realistic-interaction Faddeev equation studies reveal the sensitivities of a given observable to the pointwise behaviour of the quark-quark interaction and phenomena associated with the emergence of hadron mass.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

